Characterising and Verifying the Core in Concurrent Multi-Player Mean-Payoff Games (Full Version)

Concurrent multi-player mean-payoff games are important models for systems of agents with individual, non-dichotomous preferences. Whilst these games have been extensively studied in terms of their equilibria in non-cooperative settings, this paper explores an alternative solution concept: the core from cooperative game theory. This concept is particularly relevant for cooperative AI systems, as it enables the modelling of cooperation among agents, even when their goals are not fully aligned. Our contribution is twofold. First, we provide a characterisation of the core using discrete geometry techniques and establish a necessary and sufficient condition for its non-emptiness. We then use the characterisation to prove the existence of polynomial witnesses in the core. Second, we use the existence of such witnesses to solve key decision problems in rational verification and provide tight complexity bounds for the problem of checking whether some/every equilibrium in a game satisfies a given LTL or GR(1) specification. Our approach is general and can be adapted to handle other specifications expressed in various fragments of LTL without incurring additional computational costs.

==> figures/ecore.tex <==


\scalebox{0.8}{
	\hspace*{1cm}
	\begin{tikzpicture}
		\draw (0,0) -- (5,0) -- (5,5) -- (0,5) -- (0,0) node[xshift=0.2cm,yshift=0.3cm] {$ \Game $};
		\coordinate (c) at (2.5,2.5);
		\draw[rounded corners=1mm, line width=1mm, gray!40, fill] (c) \irregularcircle{2.1cm}{2mm} node [xshift=-2cm,yshift=1.5cm] {\Large $  $};
		\node at (1,1.6)[circle,fill=black,label=above:{\Large $ \sinit $}]{};
		\node at (2.5,3.5) [align=center] { $ \forall {s \in S}$ \\ $ (\Game,s,\vec{x}) \notin \dominated$} ;
		\node at (2.5,1) {\large $ \Game{[S]} $} ;
		\path
			(1,1.6) edge[dashed,line width=0.5mm] (3,1.6)
			(3,1.6) edge [dashed,-latex,shorten >=1pt,loop,in=70,out=15,distance=2cm,line width=0.5mm] node[xshift=-1.2cm]{$ \pi $} (2,1.6) 
		;
		
	\end{tikzpicture}
	
}

==> figures/example.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[state/.style={circle, draw, minimum size=1cm}, node distance=1.5cm]
	\node[state, label=below:{$ (0,0) $}] (s^0) { $m$};
	\node[] (start) [above =0.5cm of s^0] {};
	\node[state, label=below:{$ (0,1) $}] (s^2) [right = of s^0] { $r$};
	\node[state, label=below:{$ (1,0) $}] (s^1) [left = of s^0] { $l$};
	
	\draw [-{Latex[width=2mm]}]
	(s^0) edge[bend right] node[above]{\small $(L,L)$} (s^1)
	(s^1) edge[bend right] node[below]{\small $(\ast,R)$} (s^0)
	
	(s^0) edge[bend right] node[below]{\small $(R,R)$} (s^2)
	(s^2) edge[bend right] node[above]{\small $(L,\ast)$} (s^0)
	(s^0) edge[loop, out=70, in=110, distance=1cm] node[above, align=center]{\small $(L,R)$\\ \small $(R,L)$} (s^0)
	(s^1) edge[loop, out=200, in=160, distance=1cm] node[left]{\small $(L,L)$} (s^1)
	(s^2) edge[loop, out=20, in=340, distance=1cm] node[right]{\small $(R,R)$} (s^2)
	;
\end{tikzpicture}
}

==> figures/example2.tex <==
\scalebox{0.7}{
	\begin{tikzpicture}[state/.style={circle, draw, minimum size=1cm}, node distance=1.5cm]
		\node[state, label=below:{$ (0,0,0) $}] (s^0) {\small $s$};
		\node[] (start) [left =1cm of s^0] {};
		\node[state, label=below:{$ (0,2,1) $}] (s^2) [right = of s^0] {\small $m$};
		\node[state, label=below:{$ (2,1,0) $}] (s^1) [above = of s^2] {\small $t$};
		\node[state, label=below:{$ (1,0,2) $}] (s^3) [below = of s^2] {\small $b$};
		
		\draw [-{Latex[width=2mm]}]
		(start) edge node{} (s^0)
		(s^0) edge[] node[right]{\small $(H,H,\ast)$} (s^1)
		(s^0) edge[] node[above]{\small $(*,T,H)$} (s^2)
		(s^0) edge[] node[right]{\small $(T,\ast,T)$} (s^3)
		
		(s^1) edge[loop, out=20, in=340, distance=1cm] node[right]{$*$} (s^1)
		(s^2) edge[loop, out=20, in=340, distance=1cm] node[right]{$*$} (s^2)
		(s^3) edge[loop, out=20, in=340, distance=1cm] node[right]{$*$} (s^3)
		
		(s^0) edge[loop, out=70, in=110, distance=1cm] node[above, align=center]{\small $(H,T,T)$\\ \small $(T,H,H)$} (s^0)
		;
	\end{tikzpicture}
}

==> figures/non-pareto-optimal-core.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[state/.style={circle, draw, minimum size=1.2cm}, node distance=1.5cm]
		\node[state] (s^0) {\small $(0,0)$};
		\node[] (start) [left =1cm of s^0] {};
		\node[state] (s^2) [right = of s^0] {\small $(0,1)$};
		\node[state] (s^1) [above = of s^2] {\small $(0,2)$};
		\node[state] (s^3) [below = of s^2] {\small $(0,-1)$};

		\draw [-{Latex[width=2mm]}]
		(start) edge node{} (s^0)
		(s^0) edge[] node[right]{\small $(R,R)$} (s^1)
		(s^0) edge[] node[above,align=center]{\small $(L,L)$\\$(R,L)$} (s^2)
		(s^0) edge[] node[right]{\small $(L,R)$} (s^3)

		(s^1) edge[loop, out=20, in=340, distance=1cm] node[right]{$*$} (s^1)
		(s^2) edge[loop, out=20, in=340, distance=1cm] node[right]{$*$} (s^2)
		(s^3) edge[loop, out=20, in=340, distance=1cm] node[right]{$*$} (s^3)
		;
\end{tikzpicture}
}

==> figures/poly.tex <==


\scalebox{0.7}{
\begin{tikzpicture}
		
	\begin{axis}[xmax=3.1, ymax=3.1, axis x line=middle, axis y line=middle, xmin=-0.5, ymin=-0.5, xtick={0,1,2,3}, xlabel=$x_2$, ylabel=$x_3$, grid=major, grid style=dotted]
		\addplot[] coordinates {(-1, 1) (3, 1)} node[below, xshift=-0.7cm] {$x_3 \leq 1 $};
		\addplot[] coordinates {(2, -1) (2, 3)} node[xshift=-0.6cm, yshift=-0.4cm] {$x_2 \leq 2 $};
		\addplot[fill=gray, draw=none, opacity=0.2] coordinates {(-1, 1) (2, 1) (2,-1) (-1,-1)} \closedcycle;
		\node[label={45:{\small $Q$}},circle,fill,inner sep=2pt] at (axis cs:2,1) {};
		\node[label={0:{\small $R$}},circle,fill,inner sep=2pt] at (axis cs:0,2) {};
		\node[label={120:{\small $P$}},circle,fill,inner sep=2pt] at (axis cs:1,0) {};
		\node[label={90:{\small $S$}},circle,fill=gray,inner sep=2pt] at (axis cs:1,1) {};
		\node[label={90:{\small $H_2 \cap H_3$}}] at (axis cs:0.5,0.5) {};
		
		\draw[shorten >=0.25cm, shorten <=0.25cm,-latex,dashed](axis cs:1,0)--(axis cs:2,1);
		
		\draw[-latex](axis cs:3,1)--(axis cs:3,0.75);
		\draw[-latex](axis cs:2,3)--(axis cs:1.75,3);
	\end{axis}
		
		
\end{tikzpicture}

}

==> figures/qsat.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[state/.style={circle, draw, minimum size=0.9cm}, dbl/.style={circle, draw, fill=gray, minimum size=0.9cm}, sqr/.style={rectangle, draw, minimum size=0.9cm},
	dsqr/.style={fill=gray, rectangle, draw, minimum size=0.9cm},
	bezier bounding box=true]
		\node[state] (s_init) {$s_{\text{init}}$};
		\coordinate [above =0.5cm of s_init] (start);
                
		\node[sqr] (C_2) [below = of s_init] {$C_2$};
		\node[sqr] (C_1) [left = 4.2cm of C_2] {$C_1$};
		\node[sqr] (C_3) [right = 4.2cm of C_2] {$C_3$};

                \node[state] (C_1-x_2) [below = of C_1] {$x_2$};
                \node[state] (C_1-x_1) [left = 0.5cm of C_1-x_2] {$x_1$};
                \node[dbl] (C_1-x_3) [right = 0.5cm of C_1-x_2] {$y_1$};

                \node[state] (C_2-x_2) [below = of C_2] {$\lnot x_2$};
                \node[state] (C_2-x_1) [left = 0.5cm of C_2-x_2] {$x_1$};
                \node[dbl] (C_2-x_3) [right = 0.5cm of C_2-x_2] {$\lnot y_2$};

                \node[state] (C_3-x_2) [below = of C_3] {$x_1$};
                \node[state] (C_3-x_1) [left = 0.5cm of C_3-x_2] {$x_2$};
                \node[dbl] (C_3-x_3) [right = 0.5cm of C_3-x_2] {$\lnot y_1$};

                \coordinate [below = of C_2-x_2] (C_1-x_3-curve-stop-1);
                \coordinate [below = of C_3-x_3] (C_1-x_3-curve-stop-2) ;
                \coordinate [right = 1.5cm of C_3-x_3] (C_1-x_3-curve-stop-3);

                \coordinate [below right = of C_2-x_3] (C_3-x_3-curve-stop-1);
                \coordinate [below right =of C_2-x_1] (C_3-x_3-curve-stop-2);

		\draw[-{Latex[width=2mm]}] (start) --  (s_init);
		\draw[-{Latex[width=2mm]}] (s_init) --  (C_1);
		\draw[-{Latex[width=2mm]}] (s_init) --  (C_2);
		\draw[-{Latex[width=2mm]}] (s_init) --  (C_3);

                \draw[-{Latex[width=2mm]}] (C_1) -- (C_1-x_1);
                \draw[-{Latex[width=2mm]}] (C_1) -- (C_1-x_2);
                \draw[-{Latex[width=2mm]}] (C_1) -- (C_1-x_3);

                \draw[-{Latex[width=2mm]}] (C_2) -- (C_2-x_1);
                \draw[-{Latex[width=2mm]}] (C_2) -- (C_2-x_2);
                \draw[-{Latex[width=2mm]}] (C_2) -- (C_2-x_3);

                \draw[-{Latex[width=2mm]}] (C_3) --  (C_3-x_1);
                \draw[-{Latex[width=2mm]}] (C_3) -- (C_3-x_2);
                \draw[-{Latex[width=2mm]}] (C_3) --  (C_3-x_3);

		\draw[-{Latex[width=2mm]}] (C_1-x_1) edge[loop, out=290, in=250, distance=0.5cm] (C_1-x_1);
		\draw[-{Latex[width=2mm]}] (C_1-x_2) edge[loop, out=290, in=250, distance=0.5cm] (C_1-x_2);
		\draw[-{Latex[width=2mm]}] (C_1-x_3) edge[loop, out=290, in=250, distance=0.5cm] node[below]{$(4, -4,0,0,0,0)$} (C_1-x_3);

                \draw[-{Latex[width=2mm]}] (C_2-x_1) edge[loop, out=290, in=250, distance=0.5cm] (C_2-x_1);
		\draw[-{Latex[width=2mm]}] (C_2-x_2) edge[loop, out=290, in=250, distance=0.5cm] (C_2-x_2);
		\draw[-{Latex[width=2mm]}] (C_2-x_3) edge[loop, out=290, in=250, distance=0.5cm] node[below]{$(0,0,-4,4,0,0)$} (C_2-x_3);

                \draw[-{Latex[width=2mm]}] (C_3-x_1) edge[loop, out=290, in=250, distance=0.5cm] (C_3-x_1);
		\draw[-{Latex[width=2mm]}] (C_3-x_2) edge[loop, out=290, in=250, distance=0.5cm] (C_3-x_2);
		\draw[-{Latex[width=2mm]}] (C_3-x_3) edge[loop, out=290, in=250, distance=0.5cm] node[below]{$(-4,4,0,0,0,0)$} (C_3-x_3);

                \draw[-{Latex[width=2mm]}] (C_1-x_3-curve-stop-3) to [out=90, in=0] (C_3);
                \draw[-{Latex[width=2mm]}] (C_3-x_3-curve-stop-2) to [out=180, in=340] (C_1);

                \draw[] (C_1-x_3) to [out=340,in=180] (C_1-x_3-curve-stop-1);
                \draw[] (C_1-x_3-curve-stop-1) to [out=0,in=180] (C_1-x_3-curve-stop-2);
                \draw[] (C_1-x_3-curve-stop-2) to [out=0,in=270] (C_1-x_3-curve-stop-3);

                \draw[] (C_3-x_3) to [out=220,in=0] (C_3-x_3-curve-stop-1);
                \draw[] (C_3-x_3-curve-stop-1) to [out=180,in=0] (C_3-x_3-curve-stop-2);
		;
\end{tikzpicture}
}

==> figures/qsat3.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[state/.style={circle, draw, minimum size=0.9cm}, dbl/.style={circle, draw, fill=gray, minimum size=0.9cm}, sqr/.style={rectangle, draw, minimum size=0.9cm},
dsqr/.style={fill=gray, rectangle, draw, minimum size=0.9cm},
	bezier bounding box=true]
		\node[state] (s_init) {$s_{\text{init}}$};
		\coordinate [above =0.5cm of s_init] (start);
                
		\node[sqr] (C_2) [below = of s_init] {$C_2$};
		\node[sqr] (C_1) [left = 4.2cm of C_2] {$C_1$};
		\node[sqr] (C_3) [right = 4.2cm of C_2] {$C_3$};

                \node[dsqr] (C_1-x_2) [below = of C_1] {$x_2$};
                \node[dsqr, label=below:{\small $ (9,-9,0,0,0,0) $}] (C_1-x_1) [left = 0.5cm of C_1-x_2]  {$x_1$};
                \node[state] (C_1-x_3) [right = 0.5cm of C_1-x_2] {$y_1$};

                \node[state] (C_2-x_2) [below = of C_2] {$y_1$};
                \node[dsqr, label=below:{\small $ (-9,9,0,0,0,0) $}] (C_2-x_1) [left = 0.5cm of C_2-x_2] {$\neg x_1$};
                \node[dbl] (C_2-x_3) [right = 0.5cm of C_2-x_2] {$ z_1 $};

                \node[state] (C_3-x_2) [below = of C_3] {$\neg y_1$};
                \node[dsqr, label=below:{\small $ (0,0,-9,9,0,0) $}] (C_3-x_1) [left = 0.5cm of C_3-x_2] {$\neg x_2$};
                \node[dbl] (C_3-x_3) [right = 0.5cm of C_3-x_2] {$\lnot z_1$};

                \coordinate [below = of C_2-x_2] (C_1-x_3-curve-stop-1);
                
                \coordinate [left = of C_1-x_1] (C_1-x_2-curve-stop-1);
                
                \coordinate [left = of C_2-x_1] (C_2-x_3-curve-stop-1);
                
                \coordinate [below = of C_3-x_3] (C_1-x_3-curve-stop-2) ;
                \coordinate [right = 1.5cm of C_3-x_3] (C_1-x_3-curve-stop-3);

                \coordinate [below right = of C_2-x_3] (C_3-x_3-curve-stop-1);
                \coordinate [below right =of C_2-x_1] (C_3-x_3-curve-stop-2);

		\draw[-{Latex[width=2mm]}] (start) --  (s_init);
		\draw[-{Latex[width=2mm]}] (s_init) --  (C_1);
		\draw[-{Latex[width=2mm]}] (s_init) --  (C_2);
		\draw[-{Latex[width=2mm]}] (s_init) --  (C_3);

                \draw[-{Latex[width=2mm]}] (C_1) -- (C_1-x_1);
                \draw[-{Latex[width=2mm]}] (C_1) -- (C_1-x_2);
                \draw[-{Latex[width=2mm]}] (C_1) -- (C_1-x_3);

                \draw[-{Latex[width=2mm]}] (C_2) -- (C_2-x_1);
                \draw[-{Latex[width=2mm]}] (C_2) -- (C_2-x_2);
                \draw[-{Latex[width=2mm]}] (C_2) -- (C_2-x_3);

                \draw[-{Latex[width=2mm]}] (C_3) --  (C_3-x_1);
                \draw[-{Latex[width=2mm]}] (C_3) -- (C_3-x_2);
                \draw[-{Latex[width=2mm]}] (C_3) --  (C_3-x_3);


		\draw[-{Latex[width=2mm]}] (C_2-x_3) edge[loop, out=290, in=250, distance=0.5cm] node[below]{\small $ (0,0,0,0,9,-9) $} (C_2-x_3);

		\draw[-{Latex[width=2mm]}] (C_3-x_3) edge[loop, out=290, in=250, distance=0.5cm] node[below]{\small $ (0,0,0,0,-9,9) $} (C_3-x_3);


                \draw[-{Latex[width=2mm]}] (C_1-x_1) to [out=90,in=180] (s_init);
                
                \draw[] (C_1-x_2) to [out=-90,in=-90] node[below, xshift=1.5cm]{\small $ (0,0,9,-9,0,0) $} (C_1-x_2-curve-stop-1);
                
                \draw[-{Latex[width=2mm]}] (C_1-x_2-curve-stop-1) to [out=90,in=160] (s_init);
                
                \draw[-{Latex[width=2mm]}] (C_2-x_1) to [out=90,in=-120] (s_init);
                
                \draw[-{Latex[width=2mm]}] (C_3-x_1) to [out=90,in=-45] (s_init);
                
                \draw[] (C_2-x_3) to [out=-120,in=-90] (C_2-x_3-curve-stop-1);
                
                \draw[-{Latex[width=2mm]}] (C_2-x_3-curve-stop-1) to [out=90,in=0] (C_1);



		
		;
\end{tikzpicture}
}
